Homogeneous Bands

A countable band $B$ is called homogeneous if every isomorphism between finitely generated subbands extends to an automorphism of $B$. In this paper we give a complete classification of all the homogeneous bands. We prove that a homogeneous band belongs to the variety of regular bands, and has a homogeneous structure semilattice.

==> pic1.pdf_tex <==
%% Creator: Inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'pic1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{376.88135986bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.83189829)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{pic1.pdf}}%
    \put(0.07203438,0.72023996){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_{\alpha}$ }}}%
    \put(0.66028766,0.71902233){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_{\gamma}$ }}}%
    \put(0.22258514,0.30046235){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_{\alpha}e_{\gamma}e_{\alpha}$ }}}%
    \put(0.22238571,0.09501844){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_{\gamma}e_{\alpha}$}}}%
    \put(0.43182854,0.0937067){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_{\gamma}e_{\alpha}e_{\gamma}$}}}%
    \put(0.06745245,0.15044634){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.80358751\unitlength}\raggedright \end{minipage}}}%
    \put(0.21149166,0.36423095){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.58222185\unitlength}\raggedright \end{minipage}}}%
    \put(0.43048217,0.3026487){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_\alpha e_{\gamma}$}}}%
  \end{picture}%
\endgroup%


==> pic2.pdf_tex <==
%% Creator: Inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'pic2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{595.27559055bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.41428571)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{pic2.pdf}}%
    \put(0.07819558,0.81074925){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_{\beta}$ }}}%
    \put(0.45468664,0.80839864){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_{\alpha}e_{\gamma}$}}}%
    \put(0.23034565,0.81020161){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_{\gamma}e_{\alpha}$}}}%
    \put(-0.20465397,0.7982542){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R_{e_{\alpha}e_{\gamma}}$ }}}%
    \put(0.03306474,1.14772785){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B_{\beta}(e_{\alpha})$ }}}%
    \put(0.46870464,0.45745797){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B_{\beta}(e_{\gamma})$ }}}%
    \put(0.44288821,0.17867828){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B_{\beta}$ }}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{pic2.pdf}}%
  \end{picture}%
\endgroup%


==> pic3.pdf_tex <==
%% Creator: Inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'pic3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{595.27559055bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.41428571)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{pic3.pdf}}%
    \put(0.41008492,0.27335432){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z_1$ }}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{pic3.pdf}}%
    \put(0.54512038,0.59498223){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{pic3.pdf}}%
    \put(0.75760271,1.03950832){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_3$}}}%
    \put(0.06652042,1.28289373){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{pic3.pdf}}%
    \put(0.00373125,1.26620137){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Y_1=Z_0$}}}%
    \put(0.60041216,1.25409073){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A_z$ }}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{pic3.pdf}}%
  \end{picture}%
\endgroup%


==> pic4.pdf_tex <==
%% Creator: Inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'pic4.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{595.27559055bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.41428571)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{pic4.pdf}}%
    \put(0.54381327,0.12851333){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\kappa$}}}%
    \put(0.03108161,0.49521044){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\rho$}}}%
    \put(0.57190604,0.27907361){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\beta$}}}%
    \put(0.34349838,0.42822617){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tau$}}}%
    \put(0.34773725,0.62435131){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sigma$}}}%
    \put(0.54081127,0.88752178){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha$}}}%
    \put(0.42716167,1.25681841){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\delta$ }}}%
    \put(0.94715557,0.85615879){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{pic4.pdf}}%
    \put(0.5414059,0.52796674){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sigma\alpha$}}}%
  \end{picture}%
\endgroup%

